Application of the Free Energy Principle to Estimation and Control

Based on a generative model (GM) and beliefs over hidden states, the free energy principle (FEP) enables an agent to sense and act by minimizing a free energy bound on Bayesian surprise. Inclusion of prior beliefs in the GM about desired states leads to active inference (ActInf). In this work, we aim to reveal connections between ActInf and stochastic optimal control. We reveal that, in contrast to standard cost and constraint-based solutions, ActInf gives rise to a minimization problem that includes both an information-theoretic surprise term and a model-predictive control cost term. We further show under which conditions both methodologies yield the same solution for estimation and control. For a case with linear Gaussian dynamics and a quadratic cost, we illustrate the performance of ActInf under varying system parameters and compare to classical solutions for estimation and control.

==> control_ffg.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
    [node distance=15mm]

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    \node (x_t) {$\dots$};
    \node[detbox, right of=x_t_min] (eq_trans) {$=$};
    \node[box, above of=eq_trans] (N_x) {$\mathcal{N}_W$};
    \node[clamped, left of=N_x] (m_N_x) {};
    \node[clamped, right of=N_x] (W_N_x) {};
    \node[box, right of=eq_trans] (A) {$A$};
    \node[detbox, right of=A] (add) {$+$};
    \node[box, above of=add] (B) {$B$};
    \node[box, above of=B] (N_u) {$\mathcal{N}_W$};
    \node[clamped, left of=N_u] (m_N_u) {};
    \node[clamped, right of=N_u] (W_N_u) {};
    \node[box, right of=add] (N_trans) {$\mathcal{N}_W$};
    \node[clamped, above of=N_trans] (W_N_trans) {};
    \node[detbox, right of=N_trans] (eq_obs) {$=$};
    \node[box, below of=eq_obs] (C) {$C$};
    \node[box, below of=C] (N_obs) {$\mathcal{N}_W$};
    \node[clamped, left of=N_obs] (W_N_obs) {};
    \node[below of=N_obs, node distance=12mm] (y_t_plus) {};
    \node[right of=eq_obs] (x_t_plus) {$\dots$};

    \draw (x_t_min) -- node[anchor=south]{$x_t$} (eq_trans);
    \draw (N_x) -- (eq_trans);
    \draw (m_N_x) -- node[anchor=north]{$\rightarrow$} node[anchor=south]{$0$} (N_x);
    \draw (W_N_x) -- node[anchor=north]{$\leftarrow$} node[anchor=south]{$\lambda Q$} (N_x);
    \draw (eq_trans) -- (A);
    \draw (A) -- (add);
    \draw (B) -- (add);
    \draw (N_u) -- node[anchor=west, xshift=8mm]{$u_t$} (B);
    \draw (m_N_u) -- node[anchor=north]{$\rightarrow$} node[anchor=south]{$0$} (N_u);
    \draw (W_N_u) -- node[anchor=north]{$\leftarrow$} node[anchor=south]{$\lambda R$} (N_u);
    \draw (add) -- (N_trans);
    \draw (W_N_trans) -- node[anchor=east]{$\downarrow$} node[anchor=west]{$W_w$} (N_trans);
    \draw (N_trans) -- (eq_obs);
    \draw (eq_obs) -- (C);
    \draw (C) -- (N_obs);
    \draw (W_N_obs) -- node[anchor=north]{$\rightarrow$} node[anchor=south]{$W_v$} (N_obs);
    \draw (N_obs) -- node[anchor=west]{$\uparrow$} node[anchor=east]{$y_{t+1}$} (y_t_plus);
    \draw (eq_obs) -- node[anchor=north]{$x_{t+1}$} (x_t_plus);

    \msg{up}{left}{eq_obs}{x_t_plus}{0.5}{1};
    \msg{right}{up}{N_obs}{C}{0.5}{2};
    \msg{right}{up}{C}{eq_obs}{0.5}{3};
    \msg{down}{left}{eq_obs}{N_trans}{0.5}{4};
    \msg{down}{left}{add}{N_trans}{0.5}{5};
    \msg{left}{down}{N_u}{B}{0.5}{6};
    \msg{down}{right}{x_t}{eq_trans}{0.5}{7};
    \msg{left}{down}{N_x}{eq_trans}{0.5}{8};
    \msg{down}{right}{eq_trans}{A}{0.5}{9};
    \msg{down}{right}{A}{add}{0.5}{10};
    \msg{right}{up}{B}{add}{0.5}{11};
    \msg{right}{up}{B}{N_u}{0.5}{12};
\end{tikzpicture}

==> gm_ffg.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
    [node distance=15mm,auto,>=stealth']

    % \draw[style=dotted] (-4,-4cm) grid[xstep=1cm, ystep=1cm] (18cm,4cm);

    \node (x_t_min) {$\dots$};
    \node[box, right of=x_t_min, node distance=18mm] (trans_t) {};
    \node[clamped, above of=trans_t] (u_t_min) {};
    \node[detbox, right of=trans_t] (eq_t) {$=$};
    \node[box, below of=eq_t, node distance=12mm] (obs_t) {};
    \node[clamped, below of=obs_t] (y_t) {};
    \node[detbox, right of=eq_t] (eq_tt) {$=$};
    \node[box, above of=eq_tt, node distance=17mm] (q_t) {};

    \node[box, right of=eq_tt] (trans_t_p1) {};
    \node[box, above of=trans_t_p1, node distance=17mm] (u_t) {};
    \node[detbox, right of=trans_t_p1] (eq_t_p1) {$=$};
    \node[box, below of=eq_t_p1, node distance=12mm] (obs_t_p1) {};
    \node[box, below of=obs_t_p1, node distance=17mm] (y_t_p1) {};    
    \node[right of=eq_t_p1] (dots) {$\dots$};

    \node[detbox, right of=dots, node distance=20mm] (eq_tt_pT) {$=$};
    \node[box, above of=eq_tt_pT, node distance=17mm] (q_t_pT) {};
    \node[box, right of=eq_tt_pT] (trans_t_pT) {};
    \node[box, above of=trans_t_pT, node distance=17mm] (u_T) {};
    \node[detbox, right of=trans_t_pT] (eq_t_pT) {$=$};
    \node[box, below of=eq_t_pT, node distance=12mm] (obs_t_pT) {};
    \node[box, below of=obs_t_pT, node distance=17mm] (y_t_pT) {};    
    \node[box, above of=eq_t_pT, node distance=17mm] (q_T) {};

    \draw (x_t_min) -- node[anchor=south]{$x_{t-1}$} (trans_t);
    \draw (u_t_min) -- node[anchor=west]{$u_{t-1}$} (trans_t);
    \draw (trans_t) -- (eq_t);
    \draw (eq_t) -- (obs_t);
    \draw (obs_t) -- node[anchor=west]{$y_t$} (y_t);
    \draw (eq_t) -- node[anchor=south]{$x_t$} (eq_tt);
    \draw (q_t) -- (eq_tt);

    \draw (eq_tt) -- (trans_t_p1);
    \draw (u_t) -- node[anchor=west]{$u_t$} (trans_t_p1);
    \draw (trans_t_p1) -- (eq_t_p1);
    \draw (eq_t_p1) -- (obs_t_p1);
    \draw (obs_t_p1) -- node[anchor=west]{$y_{t+1}$} (y_t_p1);
    \draw (eq_t_p1) -- node[anchor=south]{$x_{t+1}$} (dots);

    \draw (dots) -- node[anchor=south]{$x_{t+T-1}$} (eq_tt_pT);
    \draw (q_t_pT) -- (eq_tt_pT);
    \draw (eq_tt_pT) -- (trans_t_pT);
    \draw (u_T) -- node[anchor=west]{$u_{t+T-1}$} (trans_t_pT);
    \draw (trans_t_pT) -- (eq_t_pT);
    \draw (eq_t_pT) -- (obs_t_pT);
    \draw (obs_t_pT) -- node[anchor=west]{$y_{t+T}$} (y_t_pT);
    \draw (q_T) -- node[anchor=west]{$x_{t+T}$} (eq_t_pT);

    \draw[dashed] (-0.6,2.3) rectangle (3.8,-3.5);
    \draw[dashed] (4.3,0.6) rectangle (14.9,-1.8);
    \draw[dashed] (4.3,2.3) -- (15.9,2.3) -- (15.9,-3.5) -- (4.3,-3.5) -- (4.3,-2.3) -- (15.4,-2.3) -- (15.4,1.1) -- (4.3,1.1) -- (4.3,2.3);
    % \draw[dashed] (4.3,2.3) rectangle (15.3,1.1);

    \node (present) at (1,-3.0) {$\underline{p}(\underline{y}, \underline{x} | \underline{u})$};
    \node (future) at (11.5,-1.4) {$\overline{p}(\overline{y}, \overline{x} | x_t, \overline{u})$};
    \node (goals) at (9,1.5) {$\tilde{p}(\overline{y}, x_t, \overline{x}, \overline{u})$};
\end{tikzpicture}

==> inference_ffg.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
    [node distance=15mm]

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    \node (x_t_min) {$\dots$};
    \node[box, right of=x_t_min, node distance=18mm] (trans_t) {};
    \node[clamped, above of=trans_t] (u_t_min) {};
    \node[detbox, right of=trans_t] (eq_t) {$=$};
    \node[box, below of=eq_t, node distance=12mm] (obs_t) {};
    \node[clamped, below of=obs_t] (y_t) {};
    \node[detbox, right of=eq_t, node distance=20mm] (eq_tt) {$=$};
    \node[box, above of=eq_tt] (q_t) {};

    \node[box, right of=eq_tt] (trans_t_p1) {};
    \node[box, above of=trans_t_p1] (u_t) {};
    \node[detbox, right of=trans_t_p1] (eq_t_p1) {$=$};
    \node[box, below of=eq_t_p1, node distance=12mm] (obs_t_p1) {};
    \node[box, below of=obs_t_p1] (y_t_p1) {};    
    \node[right of=eq_t_p1] (dots) {$\dots$};

    \node[detbox, right of=dots, node distance=20mm] (eq_tt_pT) {$=$};
    \node[box, above of=eq_tt_pT] (q_t_pT) {};
    \node[box, right of=eq_tt_pT] (trans_t_pT) {};
    \node[box, above of=trans_t_pT] (u_T) {};
    \node[detbox, right of=trans_t_pT] (eq_t_pT) {$=$};
    \node[box, below of=eq_t_pT, node distance=12mm] (obs_t_pT) {};
    \node[box, below of=obs_t_pT] (y_t_pT) {};    
    \node[box, above of=eq_t_pT] (q_T) {};

    \draw (x_t_min) -- node[anchor=north]{$x_{t-1}$} node[anchor=south]{$\rightarrow$} (trans_t);
    \draw (u_t_min) -- node[anchor=west]{$u_{t-1}$} node[anchor=east]{$\downarrow$} (trans_t);
    \draw (trans_t) -- node[anchor=south]{$\rightarrow$} (eq_t);
    \draw (eq_t) -- node[anchor=east]{$\uparrow$} (obs_t);
    \draw (obs_t) -- node[anchor=west]{$y_t$} node[anchor=east]{$\uparrow$} (y_t);
    \draw (eq_t) -- node[anchor=north]{$x_t$} (eq_tt);
    \draw (q_t) -- node[anchor=east]{$\downarrow$} (eq_tt);

    \draw (eq_tt) -- node[anchor=south]{$\rightarrow$} (trans_t_p1);
    \draw (u_t) -- node[anchor=west,pos=0.8]{$u_t$} (trans_t_p1);
    \draw (trans_t_p1) -- node[anchor=north]{$\leftarrow$} (eq_t_p1);
    \draw (eq_t_p1) -- node[anchor=east]{$\uparrow$} (obs_t_p1);
    \draw (obs_t_p1) -- node[anchor=west]{$y_{t+1}$} node[anchor=east]{$\uparrow$} (y_t_p1);
    \draw (eq_t_p1) -- node[anchor=south]{$x_{t+1}$} (dots);

    \draw (dots) -- node[anchor=south]{$x_{t+T-1}$} (eq_tt_pT);
    \draw (q_t_pT) -- node[anchor=east]{$\downarrow$} (eq_tt_pT);
    \draw (eq_tt_pT) -- node[anchor=north]{$\leftarrow$} (trans_t_pT);
    \draw (u_T) -- node[anchor=west]{$u_{t+T-1}$} node[anchor=east]{$\downarrow$} (trans_t_pT);
    \draw (trans_t_pT) -- node[anchor=north]{$\leftarrow$} (eq_t_pT);
    \draw (eq_t_pT) -- node[anchor=east]{$\uparrow$} (obs_t_pT);
    \draw (obs_t_pT) -- node[anchor=west]{$y_{t+T}$} node[anchor=east]{$\uparrow$} (y_t_pT);
    \draw (q_T) -- node[anchor=west]{$x_{t+T}$} node[anchor=east]{$\downarrow$} (eq_t_pT);

    \draw[dashed] (-0.5,1.9) rectangle (3.9,-3.1);

    \msg{up}{right}{eq_t}{eq_tt}{0.5}{A};
    \msg{left}{down}{u_t}{trans_t_p1}{0.42}{E};
    \msg{right}{up}{u_t}{trans_t_p1}{0.42}{D};
    \msg{down}{left}{dots}{eq_tt_pT}{0.5}{B};
    \msg{down}{left}{eq_t_p1}{dots}{0.5}{C};
\end{tikzpicture}

==> recursion_ffg.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}
    [node distance=15mm]

    % \draw[style=dotted] (-6,-6cm) grid[xstep=1cm, ystep=1cm] (6cm,6cm);

    \node (x_k_min) {$\dots$};
    \node[detbox, right of=x_t_min] (eq_trans) {$=$};
    \node[box, above of=eq_trans] (N_x) {$\mathcal{N}_W$};
    \node[clamped, left of=N_x] (m_N_x) {};
    \node[clamped, right of=N_x] (W_N_x) {};
    \node[box, right of=eq_trans] (A) {$A$};
    \node[detbox, right of=A] (add) {$+$};
    \node[box, above of=add] (B) {$B$};
    \node[box, above of=B] (N_u) {$\mathcal{N}_W$};
    \node[clamped, left of=N_u] (m_N_u) {};
    \node[clamped, right of=N_u] (W_N_u) {};
    \node[box, right of=add] (N_trans) {$\mathcal{N}_W$};
    \node[clamped, above of=N_trans] (W_N_trans) {};
    \node[detbox, right of=N_trans] (eq_obs) {$=$};
    \node[box, below of=eq_obs] (C) {$C$};
    \node[box, below of=C] (N_obs) {$\mathcal{N}_W$};
    \node[clamped, left of=N_obs] (W_N_obs) {};
    \node[below of=N_obs, node distance=12mm] (y_k) {};
    \node[right of=eq_obs] (x_k) {$\dots$};

    \draw (x_t_min) -- node[anchor=south]{$x_{k-1}$} (eq_trans);
    \draw (N_x) -- (eq_trans);
    \draw (m_N_x) -- node[anchor=north]{$\rightarrow$} node[anchor=south]{$0$} (N_x);
    \draw (W_N_x) -- node[anchor=north]{$\leftarrow$} node[anchor=south]{$\lambda Q$} (N_x);
    \draw (eq_trans) -- (A);
    \draw (A) -- (add);
    \draw (B) -- (add);
    \draw (N_u) -- node[anchor=west]{$u_{k-1}$} (B);
    \draw (m_N_u) -- node[anchor=north]{$\rightarrow$} node[anchor=south]{$0$} (N_u);
    \draw (W_N_u) -- node[anchor=north]{$\leftarrow$} node[anchor=south]{$\lambda R$} (N_u);
    \draw (add) -- (N_trans);
    \draw (W_N_trans) -- node[anchor=east]{$\downarrow$} node[anchor=west]{$W_w$} (N_trans);
    \draw (N_trans) -- (eq_obs);
    \draw (eq_obs) -- (C);
    \draw (C) -- (N_obs);
    \draw (W_N_obs) -- node[anchor=north]{$\rightarrow$} node[anchor=south]{$W_v$} (N_obs);
    \draw (N_obs) -- node[anchor=west]{$\uparrow$} node[anchor=east]{$y_k$} (y_k);
    \draw (eq_obs) -- node[anchor=north]{$x_k$} (x_k);

    \msg{up}{left}{eq_obs}{x_k}{0.5}{1};
    \msg{right}{up}{N_obs}{C}{0.5}{2};
    \msg{right}{up}{C}{eq_obs}{0.5}{3};
    \msg{down}{left}{eq_obs}{N_trans}{0.5}{4};
    \msg{down}{left}{add}{N_trans}{0.5}{5};
    \msg{left}{down}{N_u}{B}{0.5}{6};
    \msg{left}{down}{B}{add}{0.5}{7};
    \msg{down}{left}{A}{add}{0.5}{8};
    \msg{down}{left}{eq_trans}{A}{0.5}{9};
    \msg{left}{down}{N_x}{eq_trans}{0.5}{10};
    \msg{down}{left}{x_k_min}{eq_trans}{0.5}{11};
\end{tikzpicture}
